Quantum Computing through Computational Imaging: Representations, Measurement, and Inference

An algebraic correspondence between an imaging model and a quantum state does not specify a computational method: input access, measurement and decoding determine what can be returned. This exposition develops four distinctions for computational-imaging and engineering readers. It separates amplitude encodings of input values from encodings of complete candidate labelings, explaining why amplitude storage does not provide full-array readout. Complex-field interference motivates unknown-phase inference: complementary measurements resolve ambiguities that local Fisher information alone does not detect. Reshaping joint amplitudes into a matrix connects singular-value decomposition to pure-state entanglement, while distinguishing Schmidt rank from conditions for efficient classical simulation. In a four-pixel segmentation, an objective becomes a cost operator and a sampling circuit. One layer of the quantum approximate optimization algorithm (QAOA) lowers mean energy from $1.675$ to $0.686$ relative to uniform sampling, yet makes a nonoptimal labeling more probable than the optimum 0.484 versus 0.365. Archived IBM and IQM measurements illustrate a separate six-variable local boundary decision. Low-rank state reconstruction and selected quantum algorithms connect these distinctions to an end-to-end resource account. The derivations and reproducible numerical references assume complex linear algebra and probability, without prior quantum mechanics. The accompanying Seeing Amplitudes browser laboratory supports interactive exploration; the article remains self-contained and connects each representation to the estimate or decision it permits and the resources that output requires.

==> figures/bell_statistics.tex <==
\begin{figure*}[!tp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
 % Bell preparation.
 \draw[qwire] (0,-0.75) -- (3.0,-0.75);
 \draw[qwire] (0,-1.8) -- (3.0,-1.8);
 \node[anchor=east] at (0,-0.75) {$\ket0$};
 \node[anchor=east] at (0,-1.8) {$\ket0$};
 \node[gate] at (0.85,-0.75) {$H$};
 \draw[qwire] (2.05,-0.75) -- (2.05,-1.8);
 \node[ctrl] at (2.05,-0.75) {};
 \pic at (2.05,-1.8) {targ};
 \node at (1.5,-2.85) {$\ket{\Phi^+}=\dfrac{\ket{00}+\ket{11}}{\sqrt2}$};
 % Exact ideal outcome probabilities: rows are readout settings, columns are preparations.
 \foreach \col/\state in {0/Bell state,1/Classical mixture}{
  \node[font=\figtitle] at ({8.1+5.0*\col},0.95) {\state};}
 \foreach \row/\set/\pa/\pb/\pc/\pd/\qa/\qb/\qc/\qd in
   {0/ZZ/0.5/0/0/0.5/0.5/0/0/0.5, 1/XX/0.5/0/0/0.5/0.25/0.25/0.25/0.25}{
  \node[anchor=east,align=right] at (6.05,{-0.3-2.35*\row}) {$\set$\\readout};
  \foreach \col/\a/\b/\c/\d in {0/\pa/\pb/\pc/\pd,1/\qa/\qb/\qc/\qd}{
   \begin{scope}[shift={({6.3+5.0*\col},{-0.95-2.35*\row})}]
    \draw[FigureMuted!60,line width=.45pt] (0,0) -- (3.6,0);
    \foreach \k/\p/\lab in {0/\a/00,1/\b/01,2/\c/10,3/\d/11}{
     \pgfmathsetmacro{\barcol}{(\row==1 && \col==1) ? 1 : 0}
     \ifdim\barcol pt>0.5pt\def\bc{FigureOchre!85}\else\def\bc{FigureTeal!80}\fi
     \fill[\bc] ({0.22+0.85*\k},0) rectangle ++(0.62,{2.5*\p});
     \node[font=\figsmall,anchor=north] at ({0.53+0.85*\k},-0.02) {\lab};
     \node[font=\figsmall,anchor=south,text=FigureMuted] at ({0.53+0.85*\k},{2.5*\p})
      {\ifdim\p pt=0pt $0$\else\ifdim\p pt=0.25pt $1/4$\else$1/2$\fi\fi};}
   \end{scope}}}
\end{tikzpicture}
\end{adjustbox}
\caption{Bell preparation and exact ideal outcome probabilities.
$ZZ$ denotes computational readout of both qubits, and $XX$ denotes an
$H$ before each readout. The second setting distinguishes coherence
that the first record does not reveal (ochre).}
\label{fig:product_vs_bell}
\end{figure*}


==> figures/four_pixel_model.tex <==
\begin{figure*}[!tp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[x=1cm,y=1cm,
 cell/.style={draw=FigureInk!55,line width=.45pt,minimum width=1.0cm,minimum height=0.68cm,inner sep=0pt},
 rowlabel/.style={anchor=east,align=right},
 result/.style={anchor=west,align=left}]
\node[rowlabel,text=FigureMuted] at (-0.25,3.1) {Pixel position};
\foreach \i in {1,2,3,4}{\node[text=FigureMuted] at (\i-0.5,3.1) {$i=\i$};}
\node[rowlabel] at (-0.25,2.45) {Synthetic input $g_i$};
\foreach \xx/\shade/\val in {0.5/10/0.90,1.5/20/0.80,3.5/15/0.85}{\node[cell,fill=black!\shade] at (\xx,2.45) {$\val$};}
\node[cell,fill=black!55,text=white] at (2.5,2.45) {$0.45$};
\node[result] at (4.4,2.45) {Four input values in the classical objective};
\node[rowlabel] at (-0.25,1.3) {Threshold labels, $g_i\ge0.5$};
\foreach \xx in {0.5,1.5,3.5}{\node[cell,fill=white] at (\xx,1.3) {$1$};}
\node[cell,fill=FigureInk,text=white] at (2.5,1.3) {$0$};
\draw[FigureOchre,line width=1.1pt] (2.0,0.96) rectangle (3.0,1.64);
\node[result] at (4.4,1.3) {$1101\leftrightarrow\ket{1101}$;\quad $E=\QThresholdEnergy$;\quad two boundaries};
\node[rowlabel] at (-0.25,0.15) {Exact objective minimum};
\foreach \xx in {0.5,1.5,2.5,3.5}{\node[cell,fill=white] at (\xx,0.15) {$1$};}
\draw[FigureTeal,line width=1.1pt] (2.0,-0.19) rectangle (3.0,0.49);
\draw[fig arrow,draw=FigureOchre] (2.5,0.92) -- (2.5,0.53);
\node[result] at (4.4,0.15) {$1111\leftrightarrow\ket{1111}$;\quad $E=\QOptEnergy$;\quad no boundaries};
\node[anchor=north west,align=left,text=FigureMuted] at (4.4,-0.35)
 {$x_3:0\to1$ increases unary cost by $0.1$ and removes\\two $0.2$ boundary penalties: $\Delta E=-0.3$.};
\end{tikzpicture}
\end{adjustbox}
\caption{The four-pixel input and two classical labeling decisions.
The top strip represents $g_i$ by grayscale, with brighter cells denoting
larger values. The outlined third label exposes the tradeoff between
unary fit and boundary cost. A labeling specifies a four-qubit basis
state; $1111$ is the exact classical reference.}
\label{fig:four_pixel_model}
\end{figure*}


==> figures/interferometer.tex <==
\begin{compactfigure}
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
  % Circuit above, fringe below; both centered on the column.
  \begin{scope}[shift={(0.95,0)}]
  \draw[qwire] (0,0) -- (5.2,0);
  \draw[cwire] (5.5,0) -- (6.05,0);
  \node[anchor=east] at (0,0) {$\ket0$};
  \node[gate] at (0.8,0) {$H$};
  \node[gate] at (2.25,0) {$P(\phi)$};
  \node[gate] at (3.7,0) {$H$};
  \pic at (5.2,0) {meter};
  \foreach \x/\t in {0.8/split,2.25/phase,3.7/mix,5.2/readout}{
    \node[font=\figsmall,text=FigureMuted] at (\x,-0.5) {\t};}
  \end{scope}
  \begin{axis}[at={(0.25cm,-1.5cm)},anchor=north west,width=7.9cm,height=3.5cm,
   domain=0:pi,samples=80,xmin=0,xmax=3.3,ymin=0,ymax=1.12,
   xtick={0,1.5708,3.1416},xticklabels={$0$,$\pi/2$,$\pi$},
   ytick={0.5,1},extra y ticks={0},extra y tick labels={},
   axis lines=left,axis line style={FigureMuted,-},tick style={FigureMuted},
   xlabel={Phase $\phi$},ylabel={Probability $\Pr(1)$},
   ylabel style={rotate=-90,at={(axis description cs:0,1.02)},anchor=south west,xshift=-4mm},
   clip=false]
   \addplot[FigureTeal,line width=1.1pt] {sin(deg(x/2))^2};
  \end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{A single-qubit circuit and its ideal interference fringe.
The phase gate alone leaves both probabilities at $1/2$; the final
Hadamard converts relative phase into outcome contrast. The continuous
curve is a probability, estimated experimentally through repeated shots.}
\label{fig:hphaseh}
\end{compactfigure}


==> figures/phase_efficiency.tex <==
\begin{compactfigure}
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=4.1cm,
 xmin=0,xmax=2,ymin=0.7,ymax=2.12,
 xlabel={Phase $\phi$},ylabel={Variance ratio $R$},
 xtick={0,.5,1,1.5,2},
 xticklabels={$0$,$\pi/2$,$\pi$,$3\pi/2$,$2\pi$},
 axis lines=left,axis line style={FigureMuted,-},tick style={FigureMuted},
 ymajorgrids,grid style={FigureMuted!15,line width=.3pt},
 ytick={1,1.5,2},clip=false]
\addplot[FigureMuted,line width=.6pt,dash pattern=on 3pt off 2pt,domain=0:2] {1};
\addplot[FigureTeal,line width=1.1pt] table[x=phi_over_pi,y=variance_ratio_XY,col sep=comma]
 {results/phase_efficiency.csv};
\addplot[only marks,mark=*,mark size=1.7pt,FigureOchre,mark options={draw=white,line width=.4pt}]
 coordinates {(\PhaseExampleOverPi,\PhaseXYVarianceRatioPlot)};
\node[font=\figsmall,anchor=north,text=FigureOchre!85!black,inner sep=1.5pt]
 at (axis cs:\PhaseExampleOverPi,0.985) {$\phi=\PhaseTruth$};
\node[font=\figsmall,anchor=north east,text=FigureMuted,inner sep=1.5pt]
 at (axis cs:2,0.985) {local $1/(2N)$ benchmark};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Delta-method phase variance divided by the local $1/(2N)$
benchmark for $N$ X and $N$ Y measurements. The curve extends the
regular-phase expression continuously to $\phi=k\pi/2$, where
deterministic outcomes require separate regularity treatment.
The marker locates $\phi=\PhaseTruth$ rad.}
\label{fig:phase_efficiency}
\end{compactfigure}


==> figures/philosophy.tex <==
\begin{figure*}[!tp]
  \centering
  \begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[
      stage/.style={fig box,draw=FigureTeal,fill=white,text width=30mm,
        minimum height=16.5mm,inner sep=3pt}]
    \fill[FigureTeal!7,rounded corners=3pt] (-1.95,-1.12) rectangle (10.75,1.3);
    \fill[FigureMuted!9,rounded corners=3pt] (11.15,-1.12) rectangle (15.45,1.3);
    \node[anchor=north west,font=\figsmall,text=FigureTeal] at (-1.85,1.25) {quantum execution};
    \node[anchor=north west,font=\figsmall,text=FigureMuted] at (11.25,1.25) {classical};
    \node[stage] (s) at (0,-0.1) {{\figtitle Prepare}\\[1pt]$\ket{\psi_0}$\\[2pt]
      {\figsmall input access\\loading cost}};
    \node[stage] (t) at (4.4,-0.1) {{\figtitle Transform}\\[1pt]$U_L\cdots U_1$\\[2pt]
      {\figsmall gate structure\\circuit cost}};
    \node[stage] (m) at (8.8,-0.1) {{\figtitle Measure}\\[1pt]$k\sim p(k)$\\[2pt]
      {\figsmall basis choice\\shot budget}};
    \node[stage,draw=FigureMuted] (c) at (13.3,-0.1) {{\figtitle Infer/decode}\\[1pt]classical result\\[2pt]
      {\figsmall classical baseline\\decoder cost}};
    \draw[fig arrow] (s) -- (t);
    \draw[fig arrow] (t) -- (m);
    \draw[fig arrow] (m) -- (c);
    \draw[fig arrow,draw=FigureTeal,dash pattern=on 2.4pt off 1.6pt] (c.south) -- (13.3,-1.5)
      -- node[fill=white,inner sep=3pt,font=\figsmall,text=FigureMuted]{fresh preparations; optional parameter updates}
      (0,-1.5) -- (s.south);
  \end{tikzpicture}
\end{adjustbox}
  \caption{One shot proceeds from preparation to readout; classical
    inference combines outcomes into an estimate or decision. Each stage specifies its access or resource
    cost; $p(k)$ depends on the preparation, circuit and measurement
    basis. The dashed return denotes new preparations for further
    acquisition, with optional classical parameter updates.}
  \label{fig:philosophy}
\end{figure*}


==> figures/qaoa_distribution.tex <==
\begin{figure*}[!tp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,height=4.9cm,ybar,bar width=12pt,bar shift=0pt,
 ymin=0,ymax=0.56,ylabel={Probability},xlabel={Pixel labels $x_1x_2x_3x_4$},
 xtick={0,...,15},xticklabels={0000,0001,0010,0011,0100,0101,0110,0111,
 1000,1001,1010,1011,1100,1101,1110,1111},xtick style={draw=none},
 axis lines=left,axis line style={FigureMuted,-},tick style={FigureMuted},
 ymajorgrids,grid style={FigureMuted!15,line width=.3pt},
 ytick={0,0.1,0.2,0.3,0.4,0.5},enlarge x limits=0.035,clip=false]
 \addplot[fill=FigureTeal!30,draw=none] table[x=index,y=probability,col sep=comma,
  restrict expr to domain={\thisrow{index}}{0:12}] {results/qaoa_distribution.csv};
 \addplot[fill=FigureTeal!30,draw=none] table[x=index,y=probability,col sep=comma,
  restrict expr to domain={\thisrow{index}}{14:14}] {results/qaoa_distribution.csv};
 \addplot[fill=FigureOchre,draw=none] table[x=index,y=probability,col sep=comma,
  restrict expr to domain={\thisrow{index}}{13:13}] {results/qaoa_distribution.csv};
 \addplot[fill=FigureTeal,draw=none] table[x=index,y=probability,col sep=comma,
  restrict expr to domain={\thisrow{index}}{15:15}] {results/qaoa_distribution.csv};
 \draw[FigureInk!70,line width=.6pt,dash pattern=on 3pt off 2pt] (axis cs:-0.5,0.0625) -- (axis cs:15.5,0.0625);
 \node[font=\figsmall,anchor=south west,text=FigureInk] at (axis cs:-0.45,0.066) {uniform, $1/16$};
 \node[font=\figsmall,anchor=south,text=FigureOchre!85!black] at (axis cs:13,0.49) {mode};
 \node[font=\figsmall,anchor=south,text=FigureTeal] at (axis cs:15,0.372) {optimum};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Ideal depth-1 QAOA distribution at the selected grid point
$(\gamma,\beta)=(\QGamma,\QBeta)$. The
dashed line is uniform sampling. The mode $1101$ has greater probability
than the unique objective optimum $1111$.}
\label{fig:toy_distribution}
\end{figure*}


==> figures/qaoa_layer.tex <==
\begin{figure*}[!tp]
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[
 zz/.style={draw=FigureTeal,line width=.55pt,fill=FigureSoft}]
\def\dy{0.85}
% Stages of the layer.
\foreach \xa/\xb/\t/\c in {0.5/1.45/prepare/FigureMuted!7,1.6/10.35/cost phases/FigureTeal!7,
  10.55/12.55/mix/FigureOchre!9,12.75/14.0/sample/FigureMuted!7}{
 \fill[\c,rounded corners=2pt] (\xa,0.5) rectangle (\xb,{-3*\dy-0.45});
 \node[anchor=south,font=\figsmall,text=FigureMuted] at ({(\xa+\xb)/2},0.5) {\t};}
\foreach \q in {1,2,3,4}{
 \pgfmathsetmacro{\yy}{-(\q-1)*\dy}
 \draw[qwire] (0,\yy) -- (13.4,\yy);
 \draw[cwire] (13.7,\yy) -- (14.3,\yy);
 \node[anchor=east] at (0,\yy) {$\ket0_{\q}$};
 \node[gate] at (0.97,\yy) {$H$};
 \node[gate] at (2.65,\yy) {$R_Z(2\gamma h_{\q})$};
 \node[gate] at (11.55,\yy) {$R_X(2\beta)$};
 \pic at (13.4,\yy) {meter};}
% Two-qubit R_ZZ gates, each one box spanning both wires.
\foreach \a/\b/\xx in {1/2/5.0,2/3/7.12,3/4/9.24}{
 \pgfmathsetmacro{\ya}{-(\a-1)*\dy}\pgfmathsetmacro{\yb}{-(\b-1)*\dy}
 \draw[zz] (\xx-0.98,\ya+0.28) rectangle (\xx+0.98,\yb-0.28);
 \node at (\xx,{(\ya+\yb)/2}) {$R_{ZZ}(2\gamma J_{\a\b})$};}
\end{tikzpicture}
\end{adjustbox}
\caption{One layer for the four-pixel chain. Each box spanning two wires
is one $R_{ZZ}$ gate with the angle shown; the final symbols denote
computational-basis measurement, and double lines carry the classical outcomes.}
\label{fig:toy_circuit}
\end{figure*}

